WTF?! Simulation-Free Reinforcement Learning with Wasserstein-Tilted Flow Maps

Reward fine-tuning aims to update a pre-trained flow-based generative model to improve the downstream reward of its generated samples. Existing methods typically formulate this problem as sampling from a reward-tilted distribution, the solution to a KL-regularized reward-maximization problem. Here, we introduce an optimal transport regularizer built directly from the pre-trained drift. Unlike KL reward tilting, the resulting objective transports individual samples toward higher reward rather than reweighting the base distribution. We show that the resulting problem is equivalent to a deterministic optimal control problem on the flow. Given a pre-trained flow map, this equivalence yields a simulation-free reinforcement learning algorithm for fine-tuning generative flows. We call the resulting framework Wasserstein-Tilted Flow Maps (WTF), the first end-to-end fine-tuning recipe native to flow maps. The output is a fine-tuned flow map that retains strong reward-aligned performance at few-step inference budgets without post-hoc distillation. Experiments on ImageNet-256 and text-to-image show that WTF achieves higher reward with comparable or higher diversity than baselines, while requiring up to $280\times$ less training compute. More broadly, we argue that accelerated samplers such as flow maps are essential infrastructure for efficient post-training, and that the dominant KL-regularized formulation is only one of many choices worth revisiting.

==> figures/overview_tikz_v7.tex <==

\usetikzlibrary{decorations.markings}

\definecolor{baselavfill}{RGB}{232, 228, 245}
\definecolor{baselavline}{RGB}{155, 150, 180}
\definecolor{ftpurplefill}{RGB}{170, 145, 195}
\definecolor{ftpurpleline}{RGB}{75, 50, 115}
\definecolor{rewardgreen}{RGB}{80, 130, 80}

\begin{tikzpicture}[
    x=1cm, y=1cm,
    every node/.style={font=\small},
]
\pgfresetboundingbox
\useasboundingbox (-3.30, -0.40) rectangle (10.40, 2.10);

\begin{scope}[shift={(0, 0)}, xscale=2, yscale=1]

    \node[anchor=south, font=\small\bfseries, black] at (0, 1.65)
        {Wasserstein tilt (ours)};
    \node[anchor=south, font=\footnotesize, black] at (0, 0.95)
        {$\arg\max_\nu\, \big\{\, \lambda\, \E_\nu[r] - \Tprior(\rho_0, \nu)\, \big\}$};

    \draw[->, thick] (-1.5, 0) -- (1.55, 0) node[anchor=west, font=\footnotesize] {$x$};

    \begin{scope}[yscale=1.4]
        \fill[rewardgreen, opacity=0.12]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=240]
                (\x, {0.2 + 0.3*exp(-8*(\x-0.7)*(\x-0.7))
                          + 0.4*exp(-6*(\x+0.75)*(\x+0.75))})
            -- (1.5, 0) -- (-1.5, 0) -- cycle;
        \draw[rewardgreen, thick]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=240]
                (\x, {0.2 + 0.3*exp(-8*(\x-0.7)*(\x-0.7))
                          + 0.4*exp(-6*(\x+0.75)*(\x+0.75))});
    \end{scope}

    \begin{scope}[yscale=2]
        \fill[baselavfill, opacity=0.85]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=300]
                (\x, {0.25*exp(-36*(\x-1)*(\x-1))   + 0.25*exp(-36*(\x+1)*(\x+1))
                    + 0.25*exp(-18*(\x-0.3)*(\x-0.3)) + 0.25*exp(-18*(\x+0.3)*(\x+0.3))})
            -- (1.5, 0) -- (-1.5, 0) -- cycle;
        \draw[baselavline, line width=0.5pt]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=300]
                (\x, {0.25*exp(-36*(\x-1)*(\x-1))   + 0.25*exp(-36*(\x+1)*(\x+1))
                    + 0.25*exp(-18*(\x-0.3)*(\x-0.3)) + 0.25*exp(-18*(\x+0.3)*(\x+0.3))});

        \fill[ftpurplefill, opacity=0.55]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=300]
                (\x, {0.25*exp(-36*(\x-0.83)*(\x-0.83))   + 0.25*exp(-36*(\x+0.80)*(\x+0.80))
                    + 0.25*exp(-18*(\x-0.48)*(\x-0.48))   + 0.25*exp(-18*(\x+0.52)*(\x+0.52))})
            -- (1.5, 0) -- (-1.5, 0) -- cycle;
        \draw[ftpurpleline, line width=0.7pt]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=300]
                (\x, {0.25*exp(-36*(\x-0.83)*(\x-0.83))   + 0.25*exp(-36*(\x+0.80)*(\x+0.80))
                    + 0.25*exp(-18*(\x-0.48)*(\x-0.48))   + 0.25*exp(-18*(\x+0.52)*(\x+0.52))});

        \draw[ftpurpleline, line width=0.85pt, -{Stealth[length=4pt, width=3pt]}]
            ( 1.00, 0.34) -- ( 0.83, 0.34);
        \draw[ftpurpleline, line width=0.85pt, -{Stealth[length=4pt, width=3pt]}]
            (-1.00, 0.34) -- (-0.80, 0.34);
        \draw[ftpurpleline, line width=0.85pt, -{Stealth[length=4pt, width=3pt]}]
            ( 0.30, 0.34) -- ( 0.48, 0.34);
        \draw[ftpurpleline, line width=0.85pt, -{Stealth[length=4pt, width=3pt]}]
            (-0.30, 0.34) -- (-0.52, 0.34);
    \end{scope}

    \node[anchor=north, font=\scriptsize, ftpurpleline] at (0, -0.05)
        {local transport toward nearby high-reward regions};
\end{scope}

\begin{scope}[shift={(7, 0)}, xscale=2, yscale=1]

    \node[anchor=south, font=\small\bfseries, black] at (0, 1.65)
        {Reward tilt};
    \node[anchor=south, font=\footnotesize, black] at (0, 0.95)
        {$\arg\max_\nu\, \big\{\, \lambda\, \E_\nu[r] - \kl{\nu}{\rho_1}\, \big\} \propto e^{\lambda r} \rho_1$};

    \draw[->, thick] (-1.5, 0) -- (1.55, 0) node[anchor=west, font=\footnotesize] {$x$};

    \begin{scope}[yscale=1.4]
        \fill[rewardgreen, opacity=0.12]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=240]
                (\x, {0.2 + 0.3*exp(-8*(\x-0.7)*(\x-0.7))
                          + 0.4*exp(-6*(\x+0.75)*(\x+0.75))})
            -- (1.5, 0) -- (-1.5, 0) -- cycle;
        \draw[rewardgreen, thick]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=240]
                (\x, {0.2 + 0.3*exp(-8*(\x-0.7)*(\x-0.7))
                          + 0.4*exp(-6*(\x+0.75)*(\x+0.75))});
    \end{scope}

    \begin{scope}[yscale=2]
        \fill[baselavfill, opacity=0.85]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=300]
                (\x, {0.25*exp(-36*(\x-1)*(\x-1))   + 0.25*exp(-36*(\x+1)*(\x+1))
                    + 0.25*exp(-18*(\x-0.3)*(\x-0.3)) + 0.25*exp(-18*(\x+0.3)*(\x+0.3))})
            -- (1.5, 0) -- (-1.5, 0) -- cycle;
        \draw[baselavline, line width=0.5pt]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=300]
                (\x, {0.25*exp(-36*(\x-1)*(\x-1))   + 0.25*exp(-36*(\x+1)*(\x+1))
                    + 0.25*exp(-18*(\x-0.3)*(\x-0.3)) + 0.25*exp(-18*(\x+0.3)*(\x+0.3))});

        \fill[ftpurplefill, opacity=0.55]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=320]
                (\x, {0.3222
                    * (0.25*exp(-36*(\x-1)*(\x-1))   + 0.25*exp(-36*(\x+1)*(\x+1))
                     + 0.25*exp(-18*(\x-0.3)*(\x-0.3)) + 0.25*exp(-18*(\x+0.3)*(\x+0.3)))
                    * exp(3 * (0.2 + 0.3*exp(-8*(\x-0.7)*(\x-0.7))
                                  + 0.4*exp(-6*(\x+0.75)*(\x+0.75))))})
            -- (1.5, 0) -- (-1.5, 0) -- cycle;
        \draw[ftpurpleline, line width=0.7pt]
            plot[smooth, variable=\x, domain=-1.5:1.5, samples=320]
                (\x, {0.3222
                    * (0.25*exp(-36*(\x-1)*(\x-1))   + 0.25*exp(-36*(\x+1)*(\x+1))
                     + 0.25*exp(-18*(\x-0.3)*(\x-0.3)) + 0.25*exp(-18*(\x+0.3)*(\x+0.3)))
                    * exp(3 * (0.2 + 0.3*exp(-8*(\x-0.7)*(\x-0.7))
                                  + 0.4*exp(-6*(\x+0.75)*(\x+0.75))))});

        \draw[ftpurpleline, line width=0.5pt, -{Stealth[length=1.0pt, width=0.8pt]}]
            (-1.05, 0.237) -- (-1.05, 0.269);
        \draw[ftpurpleline, line width=0.85pt, -{Stealth[length=2.6pt, width=2.1pt]}]
            (-0.95, 0.237) -- (-0.95, 0.346);
        \draw[ftpurpleline, line width=0.5pt, -{Stealth[length=1.0pt, width=0.8pt]}]
            (-0.30, 0.246) -- (-0.30, 0.216);
        \draw[ftpurpleline, line width=0.65pt, -{Stealth[length=1.6pt, width=1.3pt]}]
            (-0.22, 0.226) -- (-0.22, 0.175);
        \draw[ftpurpleline, line width=0.7pt, -{Stealth[length=1.9pt, width=1.5pt]}]
            ( 0.22, 0.226) -- ( 0.22, 0.162);
        \draw[ftpurpleline, line width=0.65pt, -{Stealth[length=1.6pt, width=1.3pt]}]
            ( 0.30, 0.246) -- ( 0.30, 0.195);
        \draw[ftpurpleline, line width=0.5pt, -{Stealth[length=1.0pt, width=0.8pt]}]
            ( 1.05, 0.227) -- ( 1.05, 0.196);
        \draw[ftpurpleline, line width=0.55pt, -{Stealth[length=1.1pt, width=0.9pt]}]
            ( 1.10, 0.180) -- ( 1.10, 0.145);
    \end{scope}

    \node[anchor=north, font=\scriptsize, ftpurpleline] at (0, -0.05)
        {reweighting within existing support};
\end{scope}

\end{tikzpicture}


==> figures/rollout_comparison_tikz.tex <==

\usetikzlibrary{arrows.meta, decorations.pathmorphing, positioning, calc, shapes.geometric}

\definecolor{rolloutgray}{RGB}{135, 135, 145}
\definecolor{rolloutdark}{RGB}{75, 75, 85}
\definecolor{controlblue}{RGB}{72, 110, 180}
\definecolor{controlbluedark}{RGB}{40, 75, 145}
\definecolor{ctrlamber}{RGB}{198, 125, 28}
\definecolor{rewardgreen}{RGB}{60, 120, 80}
\definecolor{ftpurple}{RGB}{75, 50, 115}
\definecolor{criticpurple}{RGB}{135, 100, 165}
\definecolor{criticpurpledark}{RGB}{90, 65, 125}
\definecolor{biaspink}{RGB}{195, 110, 110}
\definecolor{goodgreen}{RGB}{75, 155, 95}
\definecolor{dividergray}{RGB}{200, 200, 210}

\begin{tikzpicture}[
    x=0.85cm, y=0.80cm,
    every node/.style={font=\normalsize},
    dot/.style={circle, fill=ftpurple, draw=white, line width=0.5pt,
                inner sep=0pt, minimum size=4.5pt},
    enddot/.style={circle, fill=black, draw=white, line width=0.5pt,
                   inner sep=0pt, minimum size=5pt},
    fmlabel/.style={fill=white, draw=controlbluedark, line width=0.7pt,
                    inner sep=2.5pt, font=\normalsize\bfseries, text=controlbluedark,
                    rounded corners=2pt},
    netbox/.style={rectangle, draw=criticpurpledark, fill=criticpurple!18,
                   line width=0.8pt, rounded corners=3pt, inner sep=7pt,
                   font=\normalsize\bfseries, text=criticpurpledark,
                   minimum width=24pt, minimum height=24pt, align=center},
    pillgood/.style={rectangle, fill=goodgreen!18, draw=goodgreen!75, line width=0.5pt,
                     rounded corners=4pt, inner xsep=3pt, inner ysep=2pt,
                     text height=1.6ex, text depth=0.5ex,
                     minimum height=2.6ex, minimum width=1.5cm,
                     font=\footnotesize\bfseries, text=goodgreen!50!black},
    pillbad/.style={rectangle, fill=biaspink!18, draw=biaspink, line width=0.5pt,
                    rounded corners=4pt, inner xsep=3pt, inner ysep=2pt,
                    text height=1.6ex, text depth=0.5ex,
                    minimum height=2.6ex, minimum width=1.5cm,
                    font=\footnotesize\bfseries, text=biaspink!60!black},
]

\draw[dividergray, dashed, line width=0.5pt] (7.5, 1.05) -- (7.5, 4.6);
\draw[dividergray, dashed, line width=0.5pt] (15.5, 1.05) -- (15.5, 4.6);

\begin{scope}[shift={(0, 0)}]

\node[anchor=south, font=\large\bfseries] at (3.15, 4.35) {(a) Actor--Critic};

\node[dot] (xt_a) at (0.7, 1.85) {};
\node[anchor=east, xshift=-4pt, font=\normalsize, ftpurple] at (xt_a) {$x_t$};

\draw[criticpurpledark, line width=1.3pt, -{Stealth[length=5pt]}]
    (xt_a) -- (2.3, 1.85);

\node[netbox, anchor=center] (critic) at (3.15, 1.85)
    {$V_\theta(t,x)$};

\draw[criticpurpledark, line width=1.3pt, -{Stealth[length=5pt]}]
    (critic.east) -- (5.4, 1.85);
\node[enddot] (vout) at (5.6, 1.85) {};
\node[anchor=west, xshift=4pt, font=\normalsize, criticpurpledark]
    at (vout) {$\widehat V_t$};

\draw[ctrlamber, line width=1pt, dashed, -{Stealth[length=4.5pt]}]
    (5.6, 2.55) .. controls (4.0, 3.30) and (2.3, 3.30) .. (0.7, 2.55);
\node[font=\small, ctrlamber, anchor=south] at (3.15, 3.40)
    {backprop $\nabla_{x_t} V_\theta$};

\node[font=\small, criticpurpledark, anchor=north] at (3.15, 1.30)
    {learned critic network};

\node[pillgood, anchor=north] at (0.7, 0.62) {$O(1)$};
\node[pillbad, anchor=north]  at (3.15, 0.62) {biased};
\node[pillbad, anchor=north]  at (5.6, 0.62) {needs critic};

\end{scope}

\begin{scope}[shift={(8, 0)}]

\node[anchor=south, font=\large\bfseries] at (3.15, 4.35) {(b) Multi-step rollout};

\def\xtPos{0.7}
\def\xRPos{5.6}
\draw[rolloutgray, line width=1.5pt, smooth, samples=80, domain=0:1, variable=\u,
      -{Stealth[length=4pt, width=3.5pt]}]
    plot ({0.7 + 4.9*\u}, {1.85 - 0.32*sin(540*\u)});
\foreach \i in {1,...,11} {
    \pgfmathsetmacro{\u}{\i/12}
    \node[circle, fill=rolloutgray, draw=white, line width=0.4pt, inner sep=0pt, minimum size=3.6pt]
        at ({0.7 + 4.9*\u}, {1.85 - 0.32*sin(540*\u)}) {};
}

\node[dot] (xt_b) at (\xtPos, 1.85) {};
\node[anchor=east, xshift=-4pt, font=\normalsize, ftpurple] at (xt_b) {$x_t$};
\node[enddot] (x1_b) at (\xRPos, 1.85) {};
\node[anchor=west, xshift=4pt, font=\normalsize, rewardgreen] at (x1_b) {$r(x_1)$};

\draw[ctrlamber, line width=1pt, dashed, -{Stealth[length=4.5pt]}]
    (5.6, 2.55) .. controls (4.0, 3.30) and (2.3, 3.30) .. (0.7, 2.55);
\node[font=\small, ctrlamber, anchor=south] at (3.15, 3.40)
    {backprop $\times T$};

\node[font=\small, rolloutdark, anchor=north] at (3.15, 1.30)
    {$T$ network calls};

\node[pillgood, anchor=north] at (0.55, 0.62) {unbiased};
\node[pillbad, anchor=north]  at (3.0, 0.62) {$O(T)$ rollout};
\node[pillbad, anchor=north]  at (5.85, 0.62) {$O(T)$ memory};

\end{scope}

\begin{scope}[shift={(16, 0)}]

\node[anchor=south, font=\large\bfseries, controlbluedark] at (3.15, 4.35)
    {(c) WTF (ours)};

\draw[rolloutgray!75, line width=1.1pt, dash pattern=on 3pt off 2.5pt, smooth, samples=80,
      domain=0:1, variable=\u]
    plot ({0.7 + 4.9*\u}, {1.85 - 0.32*sin(540*\u)});

\draw[controlblue, line width=2.1pt, line cap=round,
      -{Stealth[length=8pt, width=6.5pt, inset=2.5pt]}]
    (0.7, 1.85) .. controls (1.45, 2.42) and (2.45, 2.55) .. (3.12, 2.20);
\node[fmlabel] at (1.80, 2.56) {$X^{\bar u}_{t,\tau}$};

\draw[controlblue, line width=2.1pt, line cap=round,
      -{Stealth[length=8pt, width=6.5pt, inset=2.5pt]}]
    (3.18, 2.20) .. controls (3.85, 2.55) and (4.85, 2.42) .. (5.6, 1.85);
\node[fmlabel] at (4.50, 2.56) {$X^{\bar u}_{\tau,1}$};

\node[dot] (xt_c) at (0.7, 1.85) {};
\node[anchor=east, xshift=-4pt, font=\normalsize, ftpurple] at (xt_c) {$x_t$};

\node[dot] (xtau_c) at (3.15, 2.17) {};

\draw[ctrlamber, line width=1.3pt, -{Stealth[length=3.5pt, width=2.8pt]}]
    (xtau_c) -- ++(0.0, 0.34);
\node[font=\small, ctrlamber, anchor=south, yshift=-1pt]
    at ($(xtau_c) + (0.0, 0.34)$) {$\bar u_\tau$};

\node[anchor=north, yshift=-4pt, font=\small, ftpurple] at (xtau_c) {$x_\tau$};

\node[enddot] (x1_c) at (5.6, 1.85) {};
\node[anchor=west, xshift=4pt, font=\normalsize, rewardgreen] at (x1_c) {$r(x_1)$};

\draw[ctrlamber, line width=1pt, dashed, -{Stealth[length=4.5pt]}]
    (5.6, 2.95) .. controls (4.0, 3.75) and (2.3, 3.75) .. (0.7, 2.95);
\node[font=\small, ctrlamber, anchor=south] at (3.15, 3.82)
    {single Jacobian backprop};

\node[font=\small, controlbluedark, anchor=north] at (3.15, 1.30)
    {$2$ flow map calls};

\node[pillgood, anchor=north] at (0.7, 0.62) {unbiased};
\node[pillgood, anchor=north] at (3.15, 0.62) {$O(1)$};
\node[pillgood, anchor=north] at (5.6, 0.62) {no critic};

\end{scope}

\end{tikzpicture}

